Two-Class (r,k)-Coloring: Coloring with Service Guarantees

This paper introduces the Two-Class ($r$,$k$)-Coloring problem: Given a fixed number of $k$ colors, such that only $r$ of these $k$ colors allow conflicts, what is the minimal number of conflicts incurred by an optimal coloring of the graph? We establish that the family of Two-Class ($r$,$k$)-Coloring problems is NP-complete for any $k \geq 2$ when $(r, k) \neq (0,2)$. Furthermore, we show that Two-Class ($r$,$k$)-Coloring for $k \geq 2$ colors with one ($r = 1$) relaxed color cannot be approximated to any constant factor ($\notin$ APX). Finally, we show that Two-Class ($r$,$k$)-Coloring with $k \geq r \geq 2$ colors is APX-complete.

==> figures/addclique.tikz <==
\begin{tikzpicture}
	
	\draw[darkgray, thick, densely dotted] (30pt,50pt) ellipse (0.8cm and 1.2cm);
	
	\draw[midgray, thick] (43pt,50pt) -- (36pt,70pt);
	\draw[midgray, thick] (43pt,50pt) -- (36pt,30pt);
	%\draw[midgray, thick] (36pt,30pt) -- (36pt,70pt);
	\draw[midgray, thick] (36pt,30pt) -- (23pt,26pt);
	\draw[midgray, thick] (36pt,30pt) -- (26pt,37pt);
	\draw[midgray, thick] (36pt,70pt) -- (23pt,68pt);
	
	\draw[lightgray, thick] (120pt,74pt) -- (99.2pt,62pt);
	\draw[lightgray, thick] (120pt,74pt) -- (99.2pt,38pt);
	\draw[lightgray, thick] (120pt,74pt) -- (140.8pt,62pt);
	\draw[lightgray, thick] (120pt,74pt) -- (140.8pt,38pt);
	\draw[lightgray, thick] (120pt,74pt) -- (120pt,26pt);
	\draw[lightgray, thick] (99.2pt,62pt) -- (99.2pt,38pt);
	\draw[lightgray, thick] (99.2pt,62pt) -- (140.8pt,62pt);
	\draw[lightgray, thick] (99.2pt,62pt) -- (140.8pt,38pt);
	\draw[lightgray, thick] (99.2pt,62pt) -- (120pt,26pt);
	\draw[lightgray, thick] (99.2pt,38pt) -- (140.8pt,62pt);
	\draw[lightgray, thick] (99.2pt,38pt) -- (140.8pt,38pt);
	\draw[lightgray, thick] (99.2pt,38pt) -- (120pt,26pt);
	\draw[lightgray, thick] (140.8pt,62pt) -- (140.8pt,38pt);
	\draw[lightgray, thick] (140.8pt,62pt) -- (120pt,26pt);
	\draw[lightgray, thick] (140.8pt,38pt) -- (120pt,26pt);
	
	\draw[very thin] (43pt,50pt) -- (120pt,74pt);
	\draw[very thin] (43pt,50pt) -- (99.2pt,62pt);
	\draw[very thin] (43pt,50pt) -- (99.2pt,38pt);
	\draw[very thin] (43pt,50pt) -- (140.8pt,62pt);
	\draw[very thin] (43pt,50pt) -- (140.8pt,38pt);
	\draw[very thin] (43pt,50pt) -- (120pt,26pt);
	
	\draw[very thin] (36pt,70pt) -- (58pt,71.1pt);
	\draw[very thin] (36pt,70pt) -- (57.2pt,67.4pt);
	\draw[very thin] (36pt,70pt) -- (56pt,60.5pt);
	\draw[very thin] (36pt,70pt) -- (57.5pt,68.55pt);
	\draw[very thin] (36pt,70pt) -- (56.5pt,63pt);
	\draw[very thin] (36pt,70pt) -- (55.5pt,59pt);	
	
	\draw[very thin] (36pt,30pt) -- (58pt,28.9pt);
	\draw[very thin] (36pt,30pt) -- (57.2pt,32.6pt);
	\draw[very thin] (36pt,30pt) -- (56pt,39.5pt);
	\draw[very thin] (36pt,30pt) -- (57.5pt,31.45pt);
	\draw[very thin] (36pt,30pt) -- (56.5pt,37pt);
	\draw[very thin] (36pt,30pt) -- (55.5pt,41pt);	
	
	\draw[black, fill=white] (43pt,50pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,70pt) circle (0.7ex);
	\draw[black, fill=white] (36pt,30pt) circle (0.7ex);
	
	\draw[black, fill=white] (120pt,74pt) circle (0.7ex);
	\draw[black, fill=white] (99.2pt,62pt) circle (0.7ex);
	\draw[black, fill=white] (99.2pt,38pt) circle (0.7ex);
	\draw[black, fill=white] (140.8pt,62pt) circle (0.7ex);
	\draw[black, fill=white] (140.8pt,38pt) circle (0.7ex);
	\draw[black, fill=white] (120pt,26pt) circle (0.7ex);
	
	%\draw[black, fill=black] (30pt,50pt) circle (0.5ex);
	
	\draw[gray, thick] (5pt,12pt) -- (5pt,9pt) -- (55pt,9pt) -- (55pt,12pt);
	\draw[gray, thick] (30pt,6pt) -- (30pt,9pt);
	\node[anchor=north] at (30pt,7pt) {\scriptsize original graph};
	\node[anchor=north] at (30pt,-1pt) {\scriptsize on $n$ nodes};
	
	
	\draw[gray, thick, arrows=stealth-stealth] (30pt,90pt) -- (120pt,90pt);
	\node[anchor=south] at (75pt,97pt) {\scriptsize $n\!\cdot\!n^2$ edges between};
	\node[anchor=south] at (75pt,90pt) {\scriptsize $G$ and $C$};
	
	\draw[gray, thick] (95pt,12pt) -- (95pt,9pt) -- (145pt,9pt) -- (145pt,12pt);
	\draw[gray, thick] (120pt,6pt) -- (120pt,9pt);
	\node[anchor=north] at (120pt,7pt) {\scriptsize clique on};
	\node[anchor=north] at (120pt,0pt) {\scriptsize $n^2$ nodes};
	
	\node[anchor=south] at (14pt,77pt) {\small $G$};

\end{tikzpicture}
